A Strongly Aperiodic Monotile in Three Dimensions

Socolar and Taylor asked for a single, simply connected three-dimensional prototile that forces nonperiodicity by shape alone, admitting no weakly nonperiodic tiling; the Schmitt-Conway-Danzer biprism and the three-dimensional Socolar-Taylor tile admit screw motions or a periodic stacking direction. We exhibit a rational polyhedral $3$-ball $Q$, which we call Chair44 (R44): a seven-cube chair whose $24$ exposed unit panels carry tiny square-pyramid features, and prove, as a proof submission, that $Q$ admits tilings of $\mathbb{R}^3$ by congruent copies, reflections allowed, and that every such tiling has no translational period and a symmetry group of order at most $24$; every tiling is homochiral and carries a unique infinite hierarchy of nested supertiles. The solid was designed to a reading of the aperiodic-monotile phenomenon reached with the Six Birds emergence calculus (Section 3.3), and the construction turns on a single finite test, checked by machine: the tile's own contact rule survives coarsening, so that the decoded parent tiling obeys the tile's rule and no other. The proof combines a written geometric argument, that the features force every tiling onto a registered lattice, with exhaustive finite enumerations; the companion census is replayed by two independent implementations, every finite gate is kernel-checked in Lean 4 (modulo a named compiler hook per native_decide theorem), and the written geometric lemmas and the logical assembly are Lean theorems as well, so that the theorem is kernel-checked modulo the named compiler hooks; the written proofs remain as exposition.

==> fig_collision_box.tex <==
% fig_collision_box.tex — Fig. 4.2: a collision witness, schematic in a coordinate plane. Two
% baseline unit cells of the eighth grid overlap in an interval of length >= 1/8 in each
% coordinate; eroding both by rho = 1/100 leaves a core box of side >= 21/200 inside both solids.
% Used by sec5_registration.tex.
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,>={Latex[length=1.6mm]}]
  % two unit cells on the eighth grid, offset by (1/8, 3/8) (drawn at 3.2 cm per unit)
  \def\S{3.2}
  \draw[gray!40,step=0.4] (-0.2,-0.2) grid (4.6,4.6);
  \draw[thick,blue!70!black] (0,0) rectangle (\S,\S);
  \draw[thick,red!70!black] (0.4,1.2) rectangle (0.4+\S,1.2+\S);
  \fill[black!15] (0.4+0.032,1.2+0.032) rectangle (\S-0.032,\S-0.032);
  \draw[very thick] (0.4+0.032,1.2+0.032) rectangle (\S-0.032,\S-0.032);
  \node[blue!70!black,anchor=south west] at (0.05,0.05) {cell of the other tile};
  \node[red!70!black,anchor=north east] at (0.4+\S-0.05,1.2+\S-0.05) {cell of the option $W$};
  \node[anchor=west,align=left] at (4.9,2.6) {overlap of the two unit cells:\\ each coordinate interval has length $\ge 1/8$\\ (all endpoints are eighth-integral)};
  \node[anchor=west,align=left] at (4.9,1.2) {shaded: both cells eroded by $\rho=1/100$,\\ side $\ge 1/8-2/100 = 21/200$; the eroded\\ cells lie inside the two solids, so the\\ solids overlap in a box of that side};
  \node[anchor=north,align=center] at (2.3,-0.4) {Schematic coordinate-plane section of the overlap estimate\\ (the certificate stores the actual boxes in integer units of $1/400$)};
\end{tikzpicture}


==> fig_companion_sectors.tex <==
% fig_companion_sectors.tex — Fig. 4.1: the sector budget at a generic feature-edge point (left),
% why three feature sectors cannot meet (middle), and the solid-angle cone at a vertex of the
% feature graph (right). Schematic. Used by sec4_companions.tex.
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,>={Latex[length=1.6mm]}]
  \begin{scope}
    \fill[red!15] (0,0) -- (-2.2,0) arc (180:360:2.2) -- (2.2,0) -- (2.2*0.94,2.2*0.34) arc (20:0:2.2) -- cycle;
    \fill[blue!15] (0,0) -- (2.2*0.94,2.2*0.34) arc (20:180:2.2) -- cycle;
    \draw[thick] (-2.2,0) -- (2.2,0);
    \draw[thick] (0,0) -- (2.2*0.94,2.2*0.34);
    \node at (0,-1.1) {root: $\pi+\alpha_j$};
    \node at (-0.6,1.0) {partner: $\pi-\alpha_j$};
    \node[anchor=north,align=center,text width=5.2cm] at (0,-2.5)
      {a generic point of a feature edge: exactly two sectors, the same magnitude $j$, the same type, complementary angles};
  \end{scope}
  \begin{scope}[shift={(7.4,0)}]
    \draw[thick] (0,0) circle (1.6);
    \foreach \a in {0,120,240} { \draw[thick] (0,0) -- (\a:1.6); }
    \node at (60:1.0) {$>\tfrac{3\pi}{4}$};
    \node at (180:1.0) {$>\tfrac{3\pi}{4}$};
    \node at (300:1.0) {$>\tfrac{3\pi}{4}$};
    \node[anchor=north,align=center,text width=5.2cm] at (0,-2.5)
      {three feature sectors would exceed $2\pi$; two plus an ordinary sector ($\ge\pi/2$) too};
  \end{scope}
  \begin{scope}[shift={(14.8,0)}]
    \draw[thick] (-1.9,0) -- (1.9,0);
    \fill[black!8] (0,0) -- (-1.8,-0.22) -- (-1.8,-1.5) -- (1.8,-1.5) -- (1.8,-0.22) -- cycle;
    \draw[thick] (0,0) -- (-1.8,-0.22); \draw[thick] (0,0) -- (1.8,-0.22);
    \fill (0,0) circle (1.2pt);
    \node[anchor=south] at (0,0.08) {apex or base corner};
    \node[anchor=north,align=center,text width=5.2cm] at (0,-2.5)
      {interior solid angle $>4\pi/3$ at every point of $E(F)$: no third tile on the graph};
  \end{scope}
\end{tikzpicture}


==> fig_feature_geometry.tex <==
% fig_feature_geometry.tex — Fig. 2.3: a feature in cross-section (schematic; heights exaggerated,
% the exact numbers are printed). Used by sec2_solid.tex.
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,>={Latex[length=1.6mm]}]
  % left: pyramid cross-section through the apex, along a tangent axis: base [-eta, eta], apex height h
  \begin{scope}
    \draw[thick] (-3.0,0) -- (3.0,0);
    \node[anchor=north] at (-2.4,-0.05) {panel (flat)};
    \draw[thick,fill=red!12] (-1.4,0) -- (0,1.0) -- (1.4,0) -- cycle;
    \draw[<->] (-1.4,-0.45) -- (1.4,-0.45) node[midway,below] {$2\eta = 1/50$};
    \draw[<->] (1.7,0) -- (1.7,1.0) node[midway,right] {$h = a/10000$};
    \draw[dashed] (0,0) -- (0,1.0);
    \draw (-1.4,0) ++(0.55,0) arc (0:35.5:0.55);
    \node at (-0.55,0.25) {$\alpha_j$};
    \node[anchor=north,align=center,text width=6.4cm] at (0,-1.0)
      {$|a|\in\{1,\dots,12\}$; base edge: dihedral $\pi\pm\alpha_j$, $\tan\alpha_j=t_j=j/100$;\\
       apex ridge: dihedral $\pi\mp\beta_j$, $\cos\beta_j=1/(1+t_j^2)$;\\ all $24$ deviations distinct and $<\pi/4$};
  \end{scope}
  % right: the Lipschitz cone at a point of the feature graph
  \begin{scope}[shift={(7.4,0)}]
    \draw[thick] (-2.0,0) -- (2.0,0);
    \fill[black!8] (0,0) -- (-1.8,-0.22) -- (-1.8,-1.4) -- (1.8,-1.4) -- (1.8,-0.22) -- cycle;
    \draw[thick] (0,0) -- (-1.8,-0.22);
    \draw[thick] (0,0) -- (1.8,-0.22);
    \fill (0,0) circle (1.2pt);
    \node[anchor=south] at (0,0.08) {a point of the feature graph};
    \node[anchor=north,align=center,text width=6.4cm] at (0,-1.5)
      {interior cone $w<-L\|v\|$, $L=3/25$:\\ solid angle $\Omega(L)=2\pi\bigl(1-L/\sqrt{1+L^2}\bigr)>7\pi/4$};
  \end{scope}
\end{tikzpicture}


==> fig_roadmap.tex <==
% fig_roadmap.tex — Fig. 1.2, proof roadmap (FIGURES.md 1.2; hat Figs 1.2/1.3 role).
% Two flowcharts: existence (top) and universality (bottom). Each box carries its section and
% the CLAIMS_LEDGER.md ids it stands on; tiers are those of the ledger rows at the pinned commit.
\begin{tikzpicture}[
  node distance=4mm and 5mm,
  box/.style={draw, rounded corners=1.5pt, align=center, font=\footnotesize, inner sep=3pt,
              minimum height=9mm, text width=27mm},
  goal/.style={box, thick, fill=black!6},
  lab/.style={font=\scriptsize\itshape, text=black!60},
  arr/.style={-{Latex[length=2mm]}, thick}
]
  % --- existence ---
  \node[lab] (exlab) {Existence (\cref{sec:finding}): a tiling of $\R^3$ by $\solid$};
  \node[box, below=2mm of exlab.west, anchor=north west] (e1)
    {\S\ref{sec:substitution} eight child poses partition $2\carrier$ \\ (O8)};
  \node[box, right=of e1] (e2)
    {\S\ref{sec:substitution} the $44$-contact atlas, $24$ frames \\ (R2, R3)};
  \node[box, right=of e2] (e3)
    {\S\ref{sec:existence} registered baseline tiling \\ (R10)};
  \node[box, right=of e3] (e4)
    {\S\ref{sec:existence} small-collar realization \\ (R10, A16)};
  \node[goal, right=of e4] (e5)
    {\cref{thm:full}(1) \\ a tiling exists (Lean spine; \cref{app:lean})};
  \draw[arr] (e1) -- (e2); \draw[arr] (e2) -- (e3); \draw[arr] (e3) -- (e4); \draw[arr] (e4) -- (e5);

  % --- universality ---
  \node[lab, below=9mm of e1.south west, anchor=north west] (unlab)
    {Universality (\cref{sec:companions,sec:registration,sec:hierarchy,sec:aperiodicity}): every tiling by $\solid$};
  \node[box, below=2mm of unlab.west, anchor=north west] (u1)
    {\S\ref{sec:companions} features force companions \\ (A1--A9)};
  \node[box, right=of u1] (u2)
    {\S\ref{sec:registration} only registered mates; the census \\ (A10--A12)};
  \node[box, right=of u2] (u3)
    {\S\ref{sec:registration} registration, \cref{thm:registration} \\ (A13--A15)};
  \node[box, right=of u3] (u4)
    {\S\ref{sec:hierarchy} unique parent, \cref{thm:parent} \\ (R4--R6)};
  \node[box, right=of u4] (u5)
    {\S\ref{sec:hierarchy} coarsening; the hierarchy \\ (R7, T8)};
  \draw[arr] (u1) -- (u2); \draw[arr] (u2) -- (u3); \draw[arr] (u3) -- (u4); \draw[arr] (u4) -- (u5);

  \node[goal, below=of u5] (u6)
    {\cref{thm:full}(2): period halving, $\Per(T)=\{0\}$, $|\Sym(T)|\le 24$ \\ (T13, T2, T3)};
  \node[goal, left=of u6] (u7)
    {\cref{thm:full}(3): homochiral \\ (T6)};
  \node[goal, left=of u7] (u8)
    {\cref{thm:full}(4): unique hierarchy \\ (T8)};
  \draw[arr] (u5) -- (u6);
  \draw[arr] (u3.south) |- ([yshift=2mm]u7.north) -- (u7.north);
  \draw[arr] (u5.south west) -- (u8.north east);
\end{tikzpicture}


==> generated/fig_carrier_panels.tex <==
% generated by paper/scripts/carrier_panels.py from solid/native_panels.csv
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
  \node[anchor=south west,font=\small] at (0.0,3.4499999999999997) {normal $-x$; axes $y,z$};
  \draw[gray!50] (0.0,0.0) grid[step=1.7] (3.4,3.4);
  \draw[thick] (0.0,0.0) rectangle (1.7,1.7);
  \node[font=\footnotesize\bfseries] at (0.85,0.85) {0};
  \node[font=\tiny,text=red!70!black] at (0.6375,0.425) {$+1$};
  \node[font=\tiny,text=red!70!black] at (0.6375,1.275) {$+2$};
  \node[font=\tiny,text=red!70!black] at (1.0625,0.425) {$+3$};
  \node[font=\tiny,text=red!70!black] at (1.0625,1.275) {$+4$};
  \node[font=\tiny,text=red!70!black] at (0.425,0.6375) {$+5$};
  \node[font=\tiny,text=red!70!black] at (0.425,1.0625) {$+6$};
  \node[font=\tiny,text=red!70!black] at (1.275,0.6375) {$+7$};
  \node[font=\tiny,text=red!70!black] at (1.275,1.0625) {$+8$};
  \draw[thick] (0.0,1.7) rectangle (1.7,3.4);
  \node[font=\footnotesize\bfseries] at (0.85,2.55) {1};
  \node[font=\tiny,text=blue!70!black] at (0.6375,2.125) {$-2$};
  \node[font=\tiny,text=blue!70!black] at (0.6375,2.9749999999999996) {$-1$};
  \node[font=\tiny,text=blue!70!black] at (1.0625,2.125) {$-4$};
  \node[font=\tiny,text=blue!70!black] at (1.0625,2.9749999999999996) {$-3$};
  \node[font=\tiny,text=blue!70!black] at (0.425,2.3375) {$-6$};
  \node[font=\tiny,text=blue!70!black] at (0.425,2.7625) {$-5$};
  \node[font=\tiny,text=blue!70!black] at (1.275,2.3375) {$-8$};
  \node[font=\tiny,text=blue!70!black] at (1.275,2.7625) {$-7$};
  \draw[thick] (1.7,0.0) rectangle (3.4,1.7);
  \node[font=\footnotesize\bfseries] at (2.55,0.85) {2};
  \node[font=\tiny,text=red!70!black] at (2.3375,0.425) {$+6$};
  \node[font=\tiny,text=red!70!black] at (2.3375,1.275) {$+8$};
  \node[font=\tiny,text=red!70!black] at (2.7625,0.425) {$+5$};
  \node[font=\tiny,text=red!70!black] at (2.7625,1.275) {$+7$};
  \node[font=\tiny,text=red!70!black] at (2.125,0.6375) {$+2$};
  \node[font=\tiny,text=red!70!black] at (2.125,1.0625) {$+4$};
  \node[font=\tiny,text=red!70!black] at (2.9749999999999996,0.6375) {$+1$};
  \node[font=\tiny,text=red!70!black] at (2.9749999999999996,1.0625) {$+3$};
  \draw[thick] (1.7,1.7) rectangle (3.4,3.4);
  \node[font=\footnotesize\bfseries] at (2.55,2.55) {3};
  \node[font=\tiny,text=red!70!black] at (2.3375,2.125) {$+9$};
  \node[font=\tiny,text=red!70!black] at (2.3375,2.9749999999999996) {$+10$};
  \node[font=\tiny,text=red!70!black] at (2.7625,2.125) {$+11$};
  \node[font=\tiny,text=red!70!black] at (2.7625,2.9749999999999996) {$+12$};
  \node[font=\tiny,text=blue!70!black] at (2.125,2.3375) {$-9$};
  \node[font=\tiny,text=blue!70!black] at (2.125,2.7625) {$-11$};
  \node[font=\tiny,text=blue!70!black] at (2.9749999999999996,2.3375) {$-10$};
  \node[font=\tiny,text=blue!70!black] at (2.9749999999999996,2.7625) {$-12$};
  \node[anchor=south west,font=\small] at (4.3,3.4499999999999997) {normal $+x$; axes $y,z$};
  \draw[gray!50] (4.3,0.0) grid[step=1.7] (7.699999999999999,3.4);
  \draw[thick] (6.0,1.7) rectangle (7.7,3.4);
  \node[font=\footnotesize\bfseries] at (6.85,2.55) {4};
  \node[font=\tiny,text=blue!70!black] at (6.6375,2.125) {$-1$};
  \node[font=\tiny,text=blue!70!black] at (6.6375,2.9749999999999996) {$-2$};
  \node[font=\tiny,text=blue!70!black] at (7.0625,2.125) {$-3$};
  \node[font=\tiny,text=blue!70!black] at (7.0625,2.9749999999999996) {$-4$};
  \node[font=\tiny,text=blue!70!black] at (6.425,2.3375) {$-5$};
  \node[font=\tiny,text=blue!70!black] at (6.425,2.7625) {$-6$};
  \node[font=\tiny,text=blue!70!black] at (7.275,2.3375) {$-7$};
  \node[font=\tiny,text=blue!70!black] at (7.275,2.7625) {$-8$};
  \draw[thick] (4.3,0.0) rectangle (6.0,1.7);
  \node[font=\footnotesize\bfseries] at (5.1499999999999995,0.85) {5};
  \node[font=\tiny,text=blue!70!black] at (4.9375,0.425) {$-12$};
  \node[font=\tiny,text=blue!70!black] at (4.9375,1.275) {$-11$};
  \node[font=\tiny,text=blue!70!black] at (5.3625,0.425) {$-10$};
  \node[font=\tiny,text=blue!70!black] at (5.3625,1.275) {$-9$};
  \node[font=\tiny,text=red!70!black] at (4.725,0.6375) {$+12$};
  \node[font=\tiny,text=red!70!black] at (4.725,1.0625) {$+10$};
  \node[font=\tiny,text=red!70!black] at (5.574999999999999,0.6375) {$+11$};
  \node[font=\tiny,text=red!70!black] at (5.574999999999999,1.0625) {$+9$};
  \draw[thick] (4.3,1.7) rectangle (6.0,3.4);
  \node[font=\footnotesize\bfseries] at (5.1499999999999995,2.55) {6};
  \node[font=\tiny,text=blue!70!black] at (4.9375,2.125) {$-7$};
  \node[font=\tiny,text=blue!70!black] at (4.9375,2.9749999999999996) {$-5$};
  \node[font=\tiny,text=blue!70!black] at (5.3625,2.125) {$-8$};
  \node[font=\tiny,text=blue!70!black] at (5.3625,2.9749999999999996) {$-6$};
  \node[font=\tiny,text=blue!70!black] at (4.725,2.3375) {$-3$};
  \node[font=\tiny,text=blue!70!black] at (4.725,2.7625) {$-1$};
  \node[font=\tiny,text=blue!70!black] at (5.574999999999999,2.3375) {$-4$};
  \node[font=\tiny,text=blue!70!black] at (5.574999999999999,2.7625) {$-2$};
  \draw[thick] (6.0,0.0) rectangle (7.7,1.7);
  \node[font=\footnotesize\bfseries] at (6.85,0.85) {7};
  \node[font=\tiny,text=red!70!black] at (6.6375,0.425) {$+3$};
  \node[font=\tiny,text=red!70!black] at (6.6375,1.275) {$+4$};
  \node[font=\tiny,text=red!70!black] at (7.0625,0.425) {$+1$};
  \node[font=\tiny,text=red!70!black] at (7.0625,1.275) {$+2$};
  \node[font=\tiny,text=red!70!black] at (6.425,0.6375) {$+7$};
  \node[font=\tiny,text=red!70!black] at (6.425,1.0625) {$+8$};
  \node[font=\tiny,text=red!70!black] at (7.275,0.6375) {$+5$};
  \node[font=\tiny,text=red!70!black] at (7.275,1.0625) {$+6$};
  \node[anchor=south west,font=\small] at (8.6,3.4499999999999997) {normal $-y$; axes $x,z$};
  \draw[gray!50] (8.6,0.0) grid[step=1.7] (12.0,3.4);
  \draw[thick] (8.6,0.0) rectangle (10.299999999999999,1.7);
  \node[font=\footnotesize\bfseries] at (9.45,0.85) {8};
  \node[font=\tiny,text=blue!70!black] at (9.237499999999999,0.425) {$-1$};
  \node[font=\tiny,text=blue!70!black] at (9.237499999999999,1.275) {$-2$};
  \node[font=\tiny,text=blue!70!black] at (9.6625,0.425) {$-3$};
  \node[font=\tiny,text=blue!70!black] at (9.6625,1.275) {$-4$};
  \node[font=\tiny,text=blue!70!black] at (9.025,0.6375) {$-5$};
  \node[font=\tiny,text=blue!70!black] at (9.025,1.0625) {$-6$};
  \node[font=\tiny,text=blue!70!black] at (9.875,0.6375) {$-7$};
  \node[font=\tiny,text=blue!70!black] at (9.875,1.0625) {$-8$};
  \draw[thick] (8.6,1.7) rectangle (10.299999999999999,3.4);
  \node[font=\footnotesize\bfseries] at (9.45,2.55) {9};
  \node[font=\tiny,text=red!70!black] at (9.237499999999999,2.125) {$+2$};
  \node[font=\tiny,text=red!70!black] at (9.237499999999999,2.9749999999999996) {$+1$};
  \node[font=\tiny,text=red!70!black] at (9.6625,2.125) {$+4$};
  \node[font=\tiny,text=red!70!black] at (9.6625,2.9749999999999996) {$+3$};
  \node[font=\tiny,text=red!70!black] at (9.025,2.3375) {$+6$};
  \node[font=\tiny,text=red!70!black] at (9.025,2.7625) {$+5$};
  \node[font=\tiny,text=red!70!black] at (9.875,2.3375) {$+8$};
  \node[font=\tiny,text=red!70!black] at (9.875,2.7625) {$+7$};
  \draw[thick] (10.299999999999999,0.0) rectangle (11.999999999999998,1.7);
  \node[font=\footnotesize\bfseries] at (11.149999999999999,0.85) {12};
  \node[font=\tiny,text=blue!70!black] at (10.937499999999998,0.425) {$-6$};
  \node[font=\tiny,text=blue!70!black] at (10.937499999999998,1.275) {$-8$};
  \node[font=\tiny,text=blue!70!black] at (11.362499999999999,0.425) {$-5$};
  \node[font=\tiny,text=blue!70!black] at (11.362499999999999,1.275) {$-7$};
  \node[font=\tiny,text=blue!70!black] at (10.725,0.6375) {$-2$};
  \node[font=\tiny,text=blue!70!black] at (10.725,1.0625) {$-4$};
  \node[font=\tiny,text=blue!70!black] at (11.575,0.6375) {$-1$};
  \node[font=\tiny,text=blue!70!black] at (11.575,1.0625) {$-3$};
  \draw[thick] (10.299999999999999,1.7) rectangle (11.999999999999998,3.4);
  \node[font=\footnotesize\bfseries] at (11.149999999999999,2.55) {13};
  \node[font=\tiny,text=blue!70!black] at (10.937499999999998,2.125) {$-9$};
  \node[font=\tiny,text=blue!70!black] at (10.937499999999998,2.9749999999999996) {$-10$};
  \node[font=\tiny,text=blue!70!black] at (11.362499999999999,2.125) {$-11$};
  \node[font=\tiny,text=blue!70!black] at (11.362499999999999,2.9749999999999996) {$-12$};
  \node[font=\tiny,text=red!70!black] at (10.725,2.3375) {$+9$};
  \node[font=\tiny,text=red!70!black] at (10.725,2.7625) {$+11$};
  \node[font=\tiny,text=red!70!black] at (11.575,2.3375) {$+10$};
  \node[font=\tiny,text=red!70!black] at (11.575,2.7625) {$+12$};
  \node[anchor=south west,font=\small] at (0.0,-1.05) {normal $+y$; axes $x,z$};
  \draw[gray!50] (0.0,-4.5) grid[step=1.7] (3.4,-1.1);
  \draw[thick] (0.0,-4.5) rectangle (1.7,-2.8);
  \node[font=\footnotesize\bfseries] at (0.85,-3.65) {10};
  \node[font=\tiny,text=red!70!black] at (0.6375,-4.075) {$+12$};
  \node[font=\tiny,text=red!70!black] at (0.6375,-3.225) {$+11$};
  \node[font=\tiny,text=red!70!black] at (1.0625,-4.075) {$+10$};
  \node[font=\tiny,text=red!70!black] at (1.0625,-3.225) {$+9$};
  \node[font=\tiny,text=blue!70!black] at (0.425,-3.8625) {$-12$};
  \node[font=\tiny,text=blue!70!black] at (0.425,-3.4375) {$-10$};
  \node[font=\tiny,text=blue!70!black] at (1.275,-3.8625) {$-11$};
  \node[font=\tiny,text=blue!70!black] at (1.275,-3.4375) {$-9$};
  \draw[thick] (0.0,-2.8) rectangle (1.7,-1.0999999999999999);
  \node[font=\footnotesize\bfseries] at (0.85,-1.9499999999999997) {11};
  \node[font=\tiny,text=red!70!black] at (0.6375,-2.375) {$+7$};
  \node[font=\tiny,text=red!70!black] at (0.6375,-1.525) {$+5$};
  \node[font=\tiny,text=red!70!black] at (1.0625,-2.375) {$+8$};
  \node[font=\tiny,text=red!70!black] at (1.0625,-1.525) {$+6$};
  \node[font=\tiny,text=red!70!black] at (0.425,-2.1624999999999996) {$+3$};
  \node[font=\tiny,text=red!70!black] at (0.425,-1.7374999999999998) {$+1$};
  \node[font=\tiny,text=red!70!black] at (1.275,-2.1624999999999996) {$+4$};
  \node[font=\tiny,text=red!70!black] at (1.275,-1.7374999999999998) {$+2$};
  \draw[thick] (1.7,-2.8) rectangle (3.4,-1.0999999999999999);
  \node[font=\footnotesize\bfseries] at (2.55,-1.9499999999999997) {14};
  \node[font=\tiny,text=red!70!black] at (2.3375,-2.375) {$+1$};
  \node[font=\tiny,text=red!70!black] at (2.3375,-1.525) {$+2$};
  \node[font=\tiny,text=red!70!black] at (2.7625,-2.375) {$+3$};
  \node[font=\tiny,text=red!70!black] at (2.7625,-1.525) {$+4$};
  \node[font=\tiny,text=red!70!black] at (2.125,-2.1624999999999996) {$+5$};
  \node[font=\tiny,text=red!70!black] at (2.125,-1.7374999999999998) {$+6$};
  \node[font=\tiny,text=red!70!black] at (2.9749999999999996,-2.1624999999999996) {$+7$};
  \node[font=\tiny,text=red!70!black] at (2.9749999999999996,-1.7374999999999998) {$+8$};
  \draw[thick] (1.7,-4.5) rectangle (3.4,-2.8);
  \node[font=\footnotesize\bfseries] at (2.55,-3.65) {15};
  \node[font=\tiny,text=blue!70!black] at (2.3375,-4.075) {$-3$};
  \node[font=\tiny,text=blue!70!black] at (2.3375,-3.225) {$-4$};
  \node[font=\tiny,text=blue!70!black] at (2.7625,-4.075) {$-1$};
  \node[font=\tiny,text=blue!70!black] at (2.7625,-3.225) {$-2$};
  \node[font=\tiny,text=blue!70!black] at (2.125,-3.8625) {$-7$};
  \node[font=\tiny,text=blue!70!black] at (2.125,-3.4375) {$-8$};
  \node[font=\tiny,text=blue!70!black] at (2.9749999999999996,-3.8625) {$-5$};
  \node[font=\tiny,text=blue!70!black] at (2.9749999999999996,-3.4375) {$-6$};
  \node[anchor=south west,font=\small] at (4.3,-1.05) {normal $-z$; axes $x,y$};
  \draw[gray!50] (4.3,-4.5) grid[step=1.7] (7.699999999999999,-1.1);
  \draw[thick] (4.3,-4.5) rectangle (6.0,-2.8);
  \node[font=\footnotesize\bfseries] at (5.1499999999999995,-3.65) {16};
  \node[font=\tiny,text=red!70!black] at (4.9375,-4.075) {$+12$};
  \node[font=\tiny,text=red!70!black] at (4.9375,-3.225) {$+11$};
  \node[font=\tiny,text=red!70!black] at (5.3625,-4.075) {$+10$};
  \node[font=\tiny,text=red!70!black] at (5.3625,-3.225) {$+9$};
  \node[font=\tiny,text=blue!70!black] at (4.725,-3.8625) {$-12$};
  \node[font=\tiny,text=blue!70!black] at (4.725,-3.4375) {$-10$};
  \node[font=\tiny,text=blue!70!black] at (5.574999999999999,-3.8625) {$-11$};
  \node[font=\tiny,text=blue!70!black] at (5.574999999999999,-3.4375) {$-9$};
  \draw[thick] (4.3,-2.8) rectangle (6.0,-1.0999999999999999);
  \node[font=\footnotesize\bfseries] at (5.1499999999999995,-1.9499999999999997) {18};
  \node[font=\tiny,text=blue!70!black] at (4.9375,-2.375) {$-2$};
  \node[font=\tiny,text=blue!70!black] at (4.9375,-1.525) {$-1$};
  \node[font=\tiny,text=blue!70!black] at (5.3625,-2.375) {$-4$};
  \node[font=\tiny,text=blue!70!black] at (5.3625,-1.525) {$-3$};
  \node[font=\tiny,text=blue!70!black] at (4.725,-2.1624999999999996) {$-6$};
  \node[font=\tiny,text=blue!70!black] at (4.725,-1.7374999999999998) {$-5$};
  \node[font=\tiny,text=blue!70!black] at (5.574999999999999,-2.1624999999999996) {$-8$};
  \node[font=\tiny,text=blue!70!black] at (5.574999999999999,-1.7374999999999998) {$-7$};
  \draw[thick] (6.0,-4.5) rectangle (7.7,-2.8);
  \node[font=\footnotesize\bfseries] at (6.85,-3.65) {20};
  \node[font=\tiny,text=red!70!black] at (6.6375,-4.075) {$+6$};
  \node[font=\tiny,text=red!70!black] at (6.6375,-3.225) {$+8$};
  \node[font=\tiny,text=red!70!black] at (7.0625,-4.075) {$+5$};
  \node[font=\tiny,text=red!70!black] at (7.0625,-3.225) {$+7$};
  \node[font=\tiny,text=red!70!black] at (6.425,-3.8625) {$+2$};
  \node[font=\tiny,text=red!70!black] at (6.425,-3.4375) {$+4$};
  \node[font=\tiny,text=red!70!black] at (7.275,-3.8625) {$+1$};
  \node[font=\tiny,text=red!70!black] at (7.275,-3.4375) {$+3$};
  \draw[thick] (6.0,-2.8) rectangle (7.7,-1.0999999999999999);
  \node[font=\footnotesize\bfseries] at (6.85,-1.9499999999999997) {22};
  \node[font=\tiny,text=red!70!black] at (6.6375,-2.375) {$+9$};
  \node[font=\tiny,text=red!70!black] at (6.6375,-1.525) {$+10$};
  \node[font=\tiny,text=red!70!black] at (7.0625,-2.375) {$+11$};
  \node[font=\tiny,text=red!70!black] at (7.0625,-1.525) {$+12$};
  \node[font=\tiny,text=blue!70!black] at (6.425,-2.1624999999999996) {$-9$};
  \node[font=\tiny,text=blue!70!black] at (6.425,-1.7374999999999998) {$-11$};
  \node[font=\tiny,text=blue!70!black] at (7.275,-2.1624999999999996) {$-10$};
  \node[font=\tiny,text=blue!70!black] at (7.275,-1.7374999999999998) {$-12$};
  \node[anchor=south west,font=\small] at (8.6,-1.05) {normal $+z$; axes $x,y$};
  \draw[gray!50] (8.6,-4.5) grid[step=1.7] (12.0,-1.1);
  \draw[thick] (8.6,-4.5) rectangle (10.299999999999999,-2.8);
  \node[font=\footnotesize\bfseries] at (9.45,-3.65) {17};
  \node[font=\tiny,text=blue!70!black] at (9.237499999999999,-4.075) {$-12$};
  \node[font=\tiny,text=blue!70!black] at (9.237499999999999,-3.225) {$-11$};
  \node[font=\tiny,text=blue!70!black] at (9.6625,-4.075) {$-10$};
  \node[font=\tiny,text=blue!70!black] at (9.6625,-3.225) {$-9$};
  \node[font=\tiny,text=red!70!black] at (9.025,-3.8625) {$+12$};
  \node[font=\tiny,text=red!70!black] at (9.025,-3.4375) {$+10$};
  \node[font=\tiny,text=red!70!black] at (9.875,-3.8625) {$+11$};
  \node[font=\tiny,text=red!70!black] at (9.875,-3.4375) {$+9$};
  \draw[thick] (8.6,-2.8) rectangle (10.299999999999999,-1.0999999999999999);
  \node[font=\footnotesize\bfseries] at (9.45,-1.9499999999999997) {19};
  \node[font=\tiny,text=blue!70!black] at (9.237499999999999,-2.375) {$-7$};
  \node[font=\tiny,text=blue!70!black] at (9.237499999999999,-1.525) {$-5$};
  \node[font=\tiny,text=blue!70!black] at (9.6625,-2.375) {$-8$};
  \node[font=\tiny,text=blue!70!black] at (9.6625,-1.525) {$-6$};
  \node[font=\tiny,text=blue!70!black] at (9.025,-2.1624999999999996) {$-3$};
  \node[font=\tiny,text=blue!70!black] at (9.025,-1.7374999999999998) {$-1$};
  \node[font=\tiny,text=blue!70!black] at (9.875,-2.1624999999999996) {$-4$};
  \node[font=\tiny,text=blue!70!black] at (9.875,-1.7374999999999998) {$-2$};
  \draw[thick] (10.299999999999999,-4.5) rectangle (11.999999999999998,-2.8);
  \node[font=\footnotesize\bfseries] at (11.149999999999999,-3.65) {21};
  \node[font=\tiny,text=red!70!black] at (10.937499999999998,-4.075) {$+3$};
  \node[font=\tiny,text=red!70!black] at (10.937499999999998,-3.225) {$+4$};
  \node[font=\tiny,text=red!70!black] at (11.362499999999999,-4.075) {$+1$};
  \node[font=\tiny,text=red!70!black] at (11.362499999999999,-3.225) {$+2$};
  \node[font=\tiny,text=red!70!black] at (10.725,-3.8625) {$+7$};
  \node[font=\tiny,text=red!70!black] at (10.725,-3.4375) {$+8$};
  \node[font=\tiny,text=red!70!black] at (11.575,-3.8625) {$+5$};
  \node[font=\tiny,text=red!70!black] at (11.575,-3.4375) {$+6$};
  \draw[thick] (10.299999999999999,-2.8) rectangle (11.999999999999998,-1.0999999999999999);
  \node[font=\footnotesize\bfseries] at (11.149999999999999,-1.9499999999999997) {23};
  \node[font=\tiny,text=blue!70!black] at (10.937499999999998,-2.375) {$-12$};
  \node[font=\tiny,text=blue!70!black] at (10.937499999999998,-1.525) {$-11$};
  \node[font=\tiny,text=blue!70!black] at (11.362499999999999,-2.375) {$-10$};
  \node[font=\tiny,text=blue!70!black] at (11.362499999999999,-1.525) {$-9$};
  \node[font=\tiny,text=red!70!black] at (10.725,-2.1624999999999996) {$+12$};
  \node[font=\tiny,text=red!70!black] at (10.725,-1.7374999999999998) {$+10$};
  \node[font=\tiny,text=red!70!black] at (11.575,-2.1624999999999996) {$+11$};
  \node[font=\tiny,text=red!70!black] at (11.575,-1.7374999999999998) {$+9$};
\end{tikzpicture}


==> generated/fig_coincidence.tex <==
% generated by paper/scripts/coincidence_tree.py from verify/substitution_modular_coincidence.py
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,
  lvl/.style={draw,rounded corners=1pt,inner sep=3pt,align=center,minimum width=2.6cm},
  arr/.style={-{Latex[length=1.6mm]},thick}]
  \node[lvl] (d0) at (0,0) {root: all $168$ labels};
  \node[lvl] (d1) at (0,-1.5) {residue $(0,0,0)$ at depth 1\\ \scriptsize all-address histogram: 8\,addresses with 42};
  \draw[arr] (d0) -- (d1);
  \node[lvl] (d2) at (0,-3.0) {residue $(0,0,1)$ at depth 2\\ \scriptsize all-address histogram: 48\,addresses with 6, 16\,addresses with 24};
  \draw[arr] (d1) -- (d2);
  \node[lvl] (d3) at (0,-4.5) {residue $(0,0,0)$ at depth 3\\ \scriptsize all-address histogram: 336\,addresses with 1, 160\,addresses with 6, 16\,addresses with 24};
  \draw[arr] (d2) -- (d3);
  \node[lvl,thick,fill=black!6] (fin) at (0,-6.0) {address $a=(0,0,2)$ mod $2^{3}$: one label, $i=78$};
  \draw[arr] (d3) -- (fin);
\end{tikzpicture}


==> generated/fig_nesting_slice.tex <==
% generated by paper/scripts/nesting_slice.py from certificates/candidate_certificate.json (children)
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
  \fill[red!30] (0.0,0.0) rectangle (0.75,0.75);
  \draw[gray!60,thin] (0.0,0.0) rectangle (0.75,0.75);
  \fill[red!30] (0.0,0.75) rectangle (0.75,1.5);
  \draw[gray!60,thin] (0.0,0.75) rectangle (0.75,1.5);
  \fill[red!30] (0.0,1.5) rectangle (0.75,2.25);
  \draw[gray!60,thin] (0.0,1.5) rectangle (0.75,2.25);
  \fill[red!30] (0.0,2.25) rectangle (0.75,3.0);
  \draw[gray!60,thin] (0.0,2.25) rectangle (0.75,3.0);
  \fill[green!40] (0.0,3.0) rectangle (0.75,3.75);
  \draw[gray!60,thin] (0.0,3.0) rectangle (0.75,3.75);
  \fill[green!40] (0.0,3.75) rectangle (0.75,4.5);
  \draw[gray!60,thin] (0.0,3.75) rectangle (0.75,4.5);
  \fill[green!40] (0.0,4.5) rectangle (0.75,5.25);
  \draw[gray!60,thin] (0.0,4.5) rectangle (0.75,5.25);
  \fill[green!40] (0.0,5.25) rectangle (0.75,6.0);
  \draw[gray!60,thin] (0.0,5.25) rectangle (0.75,6.0);
  \fill[red!30] (0.75,0.0) rectangle (1.5,0.75);
  \draw[gray!60,thin] (0.75,0.0) rectangle (1.5,0.75);
  \fill[red!30] (0.75,0.75) rectangle (1.5,1.5);
  \draw[gray!60,thin] (0.75,0.75) rectangle (1.5,1.5);
  \fill[red!30] (0.75,1.5) rectangle (1.5,2.25);
  \draw[gray!60,thin] (0.75,1.5) rectangle (1.5,2.25);
  \fill[red!30] (0.75,2.25) rectangle (1.5,3.0);
  \draw[gray!60,thin] (0.75,2.25) rectangle (1.5,3.0);
  \fill[green!40] (0.75,3.0) rectangle (1.5,3.75);
  \draw[gray!60,thin] (0.75,3.0) rectangle (1.5,3.75);
  \fill[green!40] (0.75,3.75) rectangle (1.5,4.5);
  \draw[gray!60,thin] (0.75,3.75) rectangle (1.5,4.5);
  \fill[green!40] (0.75,4.5) rectangle (1.5,5.25);
  \draw[gray!60,thin] (0.75,4.5) rectangle (1.5,5.25);
  \fill[green!40] (0.75,5.25) rectangle (1.5,6.0);
  \draw[gray!60,thin] (0.75,5.25) rectangle (1.5,6.0);
  \fill[red!30] (1.5,0.0) rectangle (2.25,0.75);
  \draw[gray!60,thin] (1.5,0.0) rectangle (2.25,0.75);
  \fill[red!30] (1.5,0.75) rectangle (2.25,1.5);
  \draw[gray!60,thin] (1.5,0.75) rectangle (2.25,1.5);
  \fill[red!30] (1.5,1.5) rectangle (2.25,2.25);
  \draw[gray!60,thin] (1.5,1.5) rectangle (2.25,2.25);
  \fill[red!30] (1.5,2.25) rectangle (2.25,3.0);
  \draw[gray!60,thin] (1.5,2.25) rectangle (2.25,3.0);
  \fill[green!40] (1.5,3.0) rectangle (2.25,3.75);
  \draw[gray!60,thin] (1.5,3.0) rectangle (2.25,3.75);
  \fill[green!40] (1.5,3.75) rectangle (2.25,4.5);
  \draw[gray!60,thin] (1.5,3.75) rectangle (2.25,4.5);
  \fill[green!40] (1.5,4.5) rectangle (2.25,5.25);
  \draw[gray!60,thin] (1.5,4.5) rectangle (2.25,5.25);
  \fill[green!40] (1.5,5.25) rectangle (2.25,6.0);
  \draw[gray!60,thin] (1.5,5.25) rectangle (2.25,6.0);
  \fill[red!30] (2.25,0.0) rectangle (3.0,0.75);
  \draw[gray!60,thin] (2.25,0.0) rectangle (3.0,0.75);
  \fill[red!30] (2.25,0.75) rectangle (3.0,1.5);
  \draw[gray!60,thin] (2.25,0.75) rectangle (3.0,1.5);
  \fill[red!30] (2.25,1.5) rectangle (3.0,2.25);
  \draw[gray!60,thin] (2.25,1.5) rectangle (3.0,2.25);
  \fill[red!30] (2.25,2.25) rectangle (3.0,3.0);
  \draw[gray!60,thin] (2.25,2.25) rectangle (3.0,3.0);
  \fill[green!40] (2.25,3.0) rectangle (3.0,3.75);
  \draw[gray!60,thin] (2.25,3.0) rectangle (3.0,3.75);
  \fill[green!40] (2.25,3.75) rectangle (3.0,4.5);
  \draw[gray!60,thin] (2.25,3.75) rectangle (3.0,4.5);
  \fill[green!40] (2.25,4.5) rectangle (3.0,5.25);
  \draw[gray!60,thin] (2.25,4.5) rectangle (3.0,5.25);
  \fill[green!40] (2.25,5.25) rectangle (3.0,6.0);
  \draw[gray!60,thin] (2.25,5.25) rectangle (3.0,6.0);
  \fill[violet!30] (3.0,0.0) rectangle (3.75,0.75);
  \draw[gray!60,thin] (3.0,0.0) rectangle (3.75,0.75);
  \fill[violet!30] (3.0,0.75) rectangle (3.75,1.5);
  \draw[gray!60,thin] (3.0,0.75) rectangle (3.75,1.5);
  \fill[violet!30] (3.0,1.5) rectangle (3.75,2.25);
  \draw[gray!60,thin] (3.0,1.5) rectangle (3.75,2.25);
  \fill[violet!30] (3.0,2.25) rectangle (3.75,3.0);
  \draw[gray!60,thin] (3.0,2.25) rectangle (3.75,3.0);
  \fill[brown!40] (3.0,3.0) rectangle (3.75,3.75);
  \draw[gray!60,thin] (3.0,3.0) rectangle (3.75,3.75);
  \fill[brown!40] (3.0,3.75) rectangle (3.75,4.5);
  \draw[gray!60,thin] (3.0,3.75) rectangle (3.75,4.5);
  \fill[brown!40] (3.0,4.5) rectangle (3.75,5.25);
  \draw[gray!60,thin] (3.0,4.5) rectangle (3.75,5.25);
  \fill[brown!40] (3.0,5.25) rectangle (3.75,6.0);
  \draw[gray!60,thin] (3.0,5.25) rectangle (3.75,6.0);
  \fill[violet!30] (3.75,0.0) rectangle (4.5,0.75);
  \draw[gray!60,thin] (3.75,0.0) rectangle (4.5,0.75);
  \fill[violet!30] (3.75,0.75) rectangle (4.5,1.5);
  \draw[gray!60,thin] (3.75,0.75) rectangle (4.5,1.5);
  \fill[violet!30] (3.75,1.5) rectangle (4.5,2.25);
  \draw[gray!60,thin] (3.75,1.5) rectangle (4.5,2.25);
  \fill[violet!30] (3.75,2.25) rectangle (4.5,3.0);
  \draw[gray!60,thin] (3.75,2.25) rectangle (4.5,3.0);
  \fill[brown!40] (3.75,3.0) rectangle (4.5,3.75);
  \draw[gray!60,thin] (3.75,3.0) rectangle (4.5,3.75);
  \fill[brown!40] (3.75,3.75) rectangle (4.5,4.5);
  \draw[gray!60,thin] (3.75,3.75) rectangle (4.5,4.5);
  \fill[brown!40] (3.75,4.5) rectangle (4.5,5.25);
  \draw[gray!60,thin] (3.75,4.5) rectangle (4.5,5.25);
  \fill[brown!40] (3.75,5.25) rectangle (4.5,6.0);
  \draw[gray!60,thin] (3.75,5.25) rectangle (4.5,6.0);
  \fill[violet!30] (4.5,0.0) rectangle (5.25,0.75);
  \draw[gray!60,thin] (4.5,0.0) rectangle (5.25,0.75);
  \fill[violet!30] (4.5,0.75) rectangle (5.25,1.5);
  \draw[gray!60,thin] (4.5,0.75) rectangle (5.25,1.5);
  \fill[violet!30] (4.5,1.5) rectangle (5.25,2.25);
  \draw[gray!60,thin] (4.5,1.5) rectangle (5.25,2.25);
  \fill[violet!30] (4.5,2.25) rectangle (5.25,3.0);
  \draw[gray!60,thin] (4.5,2.25) rectangle (5.25,3.0);
  \fill[brown!40] (4.5,3.0) rectangle (5.25,3.75);
  \draw[gray!60,thin] (4.5,3.0) rectangle (5.25,3.75);
  \fill[brown!40] (4.5,3.75) rectangle (5.25,4.5);
  \draw[gray!60,thin] (4.5,3.75) rectangle (5.25,4.5);
  \fill[brown!40] (4.5,4.5) rectangle (5.25,5.25);
  \draw[gray!60,thin] (4.5,4.5) rectangle (5.25,5.25);
  \fill[brown!40] (4.5,5.25) rectangle (5.25,6.0);
  \draw[gray!60,thin] (4.5,5.25) rectangle (5.25,6.0);
  \fill[violet!30] (5.25,0.0) rectangle (6.0,0.75);
  \draw[gray!60,thin] (5.25,0.0) rectangle (6.0,0.75);
  \fill[violet!30] (5.25,0.75) rectangle (6.0,1.5);
  \draw[gray!60,thin] (5.25,0.75) rectangle (6.0,1.5);
  \fill[violet!30] (5.25,1.5) rectangle (6.0,2.25);
  \draw[gray!60,thin] (5.25,1.5) rectangle (6.0,2.25);
  \fill[violet!30] (5.25,2.25) rectangle (6.0,3.0);
  \draw[gray!60,thin] (5.25,2.25) rectangle (6.0,3.0);
  \fill[brown!40] (5.25,3.0) rectangle (6.0,3.75);
  \draw[gray!60,thin] (5.25,3.0) rectangle (6.0,3.75);
  \fill[brown!40] (5.25,3.75) rectangle (6.0,4.5);
  \draw[gray!60,thin] (5.25,3.75) rectangle (6.0,4.5);
  \fill[brown!40] (5.25,4.5) rectangle (6.0,5.25);
  \draw[gray!60,thin] (5.25,4.5) rectangle (6.0,5.25);
  \fill[brown!40] (5.25,5.25) rectangle (6.0,6.0);
  \draw[gray!60,thin] (5.25,5.25) rectangle (6.0,6.0);
  \draw[very thick] (0.0,0.0) -- (0.0,0.75);
  \draw[very thick] (0.0,0.0) -- (0.75,0.0);
  \draw[very thick] (0.0,0.75) -- (0.0,1.5);
  \draw[very thick] (0.75,0.0) -- (1.5,0.0);
  \draw[very thick] (0.0,2.25) -- (0.0,3.0);
  \draw[very thick] (0.0,3.0) -- (0.75,3.0);
  \draw[very thick] (0.0,1.5) -- (0.0,2.25);
  \draw[very thick] (0.75,3.0) -- (1.5,3.0);
  \draw[very thick] (3.0,0.0) -- (3.0,0.75);
  \draw[very thick] (2.25,0.0) -- (3.0,0.0);
  \draw[very thick] (1.5,0.0) -- (2.25,0.0);
  \draw[very thick] (3.0,0.75) -- (3.0,1.5);
  \draw[very thick] (3.0,2.25) -- (3.0,3.0);
  \draw[very thick] (2.25,3.0) -- (3.0,3.0);
  \draw[very thick] (3.0,1.5) -- (3.0,2.25);
  \draw[very thick] (1.5,3.0) -- (2.25,3.0);
  \draw[very thick] (0.0,5.25) -- (0.0,6.0);
  \draw[very thick] (0.0,6.0) -- (0.75,6.0);
  \draw[very thick] (0.0,4.5) -- (0.0,5.25);
  \draw[very thick] (0.75,6.0) -- (1.5,6.0);
  \draw[very thick] (0.0,3.0) -- (0.0,3.75);
  \draw[very thick] (0.0,3.0) -- (0.75,3.0);
  \draw[very thick] (0.0,3.75) -- (0.0,4.5);
  \draw[very thick] (0.75,3.0) -- (1.5,3.0);
  \draw[very thick] (3.0,5.25) -- (3.0,6.0);
  \draw[very thick] (2.25,6.0) -- (3.0,6.0);
  \draw[very thick] (1.5,6.0) -- (2.25,6.0);
  \draw[very thick] (3.0,4.5) -- (3.0,5.25);
  \draw[very thick] (3.0,3.0) -- (3.0,3.75);
  \draw[very thick] (2.25,3.0) -- (3.0,3.0);
  \draw[very thick] (1.5,3.0) -- (2.25,3.0);
  \draw[very thick] (3.0,3.75) -- (3.0,4.5);
  \draw[very thick] (6.0,0.0) -- (6.0,0.75);
  \draw[very thick] (5.25,0.0) -- (6.0,0.0);
  \draw[very thick] (4.5,0.0) -- (5.25,0.0);
  \draw[very thick] (6.0,0.75) -- (6.0,1.5);
  \draw[very thick] (3.0,0.0) -- (3.0,0.75);
  \draw[very thick] (3.0,0.0) -- (3.75,0.0);
  \draw[very thick] (3.75,0.0) -- (4.5,0.0);
  \draw[very thick] (3.0,0.75) -- (3.0,1.5);
  \draw[very thick] (6.0,2.25) -- (6.0,3.0);
  \draw[very thick] (5.25,3.0) -- (6.0,3.0);
  \draw[very thick] (6.0,1.5) -- (6.0,2.25);
  \draw[very thick] (4.5,3.0) -- (5.25,3.0);
  \draw[very thick] (3.0,2.25) -- (3.0,3.0);
  \draw[very thick] (3.0,3.0) -- (3.75,3.0);
  \draw[very thick] (3.75,3.0) -- (4.5,3.0);
  \draw[very thick] (3.0,1.5) -- (3.0,2.25);
  \draw[very thick] (6.0,5.25) -- (6.0,6.0);
  \draw[very thick] (5.25,6.0) -- (6.0,6.0);
  \draw[very thick] (6.0,4.5) -- (6.0,5.25);
  \draw[very thick] (4.5,6.0) -- (5.25,6.0);
  \draw[very thick] (6.0,3.0) -- (6.0,3.75);
  \draw[very thick] (5.25,3.0) -- (6.0,3.0);
  \draw[very thick] (6.0,3.75) -- (6.0,4.5);
  \draw[very thick] (4.5,3.0) -- (5.25,3.0);
  \draw[very thick] (3.0,5.25) -- (3.0,6.0);
  \draw[very thick] (3.0,6.0) -- (3.75,6.0);
  \draw[very thick] (3.75,6.0) -- (4.5,6.0);
  \draw[very thick] (3.0,4.5) -- (3.0,5.25);
  \draw[very thick] (3.0,3.0) -- (3.0,3.75);
  \draw[very thick] (3.0,3.0) -- (3.75,3.0);
  \draw[very thick] (3.0,3.75) -- (3.0,4.5);
  \draw[very thick] (3.75,3.0) -- (4.5,3.0);
  \draw[line width=1.6pt,black] (0,0) rectangle (6.0,6.0);
  \node[anchor=north,font=\small,align=center] at (3.0,-0.15) {slice $0\le z<1$ of the $64$-chair patch $4\carrier$ (side $8$):\\ cells coloured by level-1 supertile; thick lines: level-1 outlines, level-2 outline};
\end{tikzpicture}

